Decoupled Contrastive Decoding via Expert-Aligned Drafting

Contrastive Decoding (CD) improves generation quality, but its amateur-model pass makes decoding expensive. Accelerating CD with speculative decoding raises a proposal-alignment question: should the contrastive signal shape the drafter, or should it remain only in verification? We study this question in the lightweight feature-level drafter regime. Two controlled diagnostics, matched Cross-alpha training and an Approximate Dual-Drafter decomposition, give the same diagnosis: contrastive-aware drafting does not consistently improve over expert-aligned drafting because the contrastive correction is usually weaker than drafter error, and reconstruction can amplify that error. We introduce Decoupled Contrastive Decoding (DCD), which drafts with an expert-aligned lightweight proposer and applies the amateur only in unchanged CD verification. Standard speculative verification preserves the vanilla-CD output distribution. Across the main 8B settings, EAGLE3-based DCD achieves average greedy speedups of 1.65 to 1.95x over vanilla CD and reduces MMLU proposal-path latency by about 5 to 12x relative to amateur-coupled proposal paths.

==> output/accuracy_alpha_ablation_appendix_figure.tex <==

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.19\textwidth,
    height=2.0cm,
    xlabel={Contrastive Strength ($\alpha$)},
    ylabel={Accuracy (\%)},
    title={GSM8K, $T{=}0$},
    title style={font=\small, yshift=-1ex},
    xmin=-0.05, xmax=1.05,
    ymin=75, ymax=90,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    ytick={75,78,81,84,87,90},
    grid=major,
    grid style={dashed, gray!40},
    label style={font=\small},
    tick label style={font=\scriptsize},
    scale only axis,
    trim axis left,
    trim axis right,
]
\draw[thick, dashed, gray!60!black, line width=1pt] (axis cs:-0.05,85.20) -- (axis cs:1.05,85.20);

\addplot[color=blue, mark=*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,85.20) +- (0,2.20) (0.1,87.00) +- (0,2.08) (0.2,86.90) +- (0,2.09) (0.3,86.30) +- (0,2.13) (0.4,85.10) +- (0,2.21) (0.5,84.70) +- (0,2.23) (0.6,83.50) +- (0,2.30) (0.7,83.50) +- (0,2.30) (0.8,82.00) +- (0,2.38) (0.9,80.40) +- (0,2.46) (1.0,79.80) +- (0,2.49)
};
\addplot[color=magenta!75!black, mark=star, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,86.10) +- (0,2.14) (0.1,87.60) +- (0,2.04) (0.2,86.70) +- (0,2.10) (0.3,85.40) +- (0,2.19) (0.4,84.80) +- (0,2.23) (0.5,84.40) +- (0,2.25) (0.6,82.90) +- (0,2.33) (0.7,84.60) +- (0,2.24) (0.8,81.70) +- (0,2.40) (0.9,82.40) +- (0,2.36) (1.0,78.10) +- (0,2.56)
};
\addplot[color=red, mark=square*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,85.10) +- (0,2.21) (0.1,86.40) +- (0,2.12) (0.2,86.30) +- (0,2.13) (0.3,85.40) +- (0,2.19) (0.4,84.70) +- (0,2.23) (0.5,84.30) +- (0,2.25) (0.6,84.60) +- (0,2.24) (0.7,83.80) +- (0,2.28) (0.8,81.90) +- (0,2.39) (0.9,80.90) +- (0,2.44) (1.0,79.20) +- (0,2.52)
};
\addplot[color=green!60!black, mark=triangle*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,85.10) +- (0,2.21) (0.1,86.40) +- (0,2.12) (0.2,86.50) +- (0,2.12) (0.3,85.40) +- (0,2.19) (0.4,84.90) +- (0,2.22) (0.5,84.10) +- (0,2.27) (0.6,83.30) +- (0,2.31) (0.7,83.80) +- (0,2.28) (0.8,82.00) +- (0,2.38) (0.9,78.70) +- (0,2.54) (1.0,79.80) +- (0,2.49)
};
\addplot[color=orange, mark=diamond*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,85.60) +- (0,2.18) (0.1,86.90) +- (0,2.09) (0.2,86.60) +- (0,2.11) (0.3,85.50) +- (0,2.18) (0.4,85.10) +- (0,2.21) (0.5,84.90) +- (0,2.22) (0.6,83.60) +- (0,2.29) (0.7,83.90) +- (0,2.28) (0.8,81.90) +- (0,2.39) (0.9,80.20) +- (0,2.47) (1.0,79.10) +- (0,2.52)
};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.19\textwidth,
    height=2.0cm,
    xlabel={Contrastive Strength ($\alpha$)},
    title={GSM8K, $T{=}1$},
    title style={font=\small, yshift=-1ex},
    xmin=-0.05, xmax=1.05,
    ymin=55, ymax=85,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    ytick={55,60,65,70,75,80,85},
    grid=major,
    grid style={dashed, gray!40},
    label style={font=\small},
    tick label style={font=\scriptsize},
    scale only axis,
    trim axis left,
    trim axis right,
]
\draw[thick, dashed, gray!60!black, line width=1pt] (axis cs:-0.05,77.40) -- (axis cs:1.05,77.40);

\addplot[color=blue, mark=*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,79.60) +- (0,2.50) (0.1,80.20) +- (0,2.47) (0.2,78.00) +- (0,2.57) (0.3,81.80) +- (0,2.39) (0.4,78.10) +- (0,2.56) (0.5,76.20) +- (0,2.64) (0.6,75.80) +- (0,2.65) (0.7,73.40) +- (0,2.74) (0.8,69.40) +- (0,2.86) (0.9,66.80) +- (0,2.92) (1.0,58.30) +- (0,3.06)
};
\addplot[color=magenta!75!black, mark=star, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,80.70) +- (0,2.45) (0.1,80.60) +- (0,2.45) (0.2,82.00) +- (0,2.38) (0.3,81.00) +- (0,2.43) (0.4,77.40) +- (0,2.59) (0.5,76.50) +- (0,2.63) (0.6,76.00) +- (0,2.65) (0.7,73.30) +- (0,2.74) (0.8,69.90) +- (0,2.84) (0.9,65.10) +- (0,2.95) (1.0,58.70) +- (0,3.05)
};
\addplot[color=red, mark=square*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,81.20) +- (0,2.42) (0.1,78.70) +- (0,2.54) (0.2,80.30) +- (0,2.47) (0.3,80.30) +- (0,2.47) (0.4,77.70) +- (0,2.58) (0.5,76.60) +- (0,2.62) (0.6,76.90) +- (0,2.61) (0.7,73.00) +- (0,2.75) (0.8,69.20) +- (0,2.86) (0.9,64.20) +- (0,2.97) (1.0,58.80) +- (0,3.05)
};
\addplot[color=green!60!black, mark=triangle*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,78.30) +- (0,2.55) (0.1,78.50) +- (0,2.55) (0.2,80.90) +- (0,2.44) (0.3,78.50) +- (0,2.55) (0.4,78.20) +- (0,2.56) (0.5,76.50) +- (0,2.63) (0.6,76.50) +- (0,2.63) (0.7,72.10) +- (0,2.78) (0.8,69.70) +- (0,2.85) (0.9,65.20) +- (0,2.95) (1.0,58.10) +- (0,3.06)
};
\addplot[color=orange, mark=diamond*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,81.30) +- (0,2.42) (0.1,80.40) +- (0,2.46) (0.2,79.40) +- (0,2.51) (0.3,79.70) +- (0,2.49) (0.4,79.20) +- (0,2.52) (0.5,79.40) +- (0,2.51) (0.6,75.90) +- (0,2.65) (0.7,71.90) +- (0,2.79) (0.8,72.30) +- (0,2.77) (0.9,66.30) +- (0,2.93) (1.0,58.10) +- (0,3.06)
};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.19\textwidth,
    height=2.0cm,
    xlabel={Contrastive Strength ($\alpha$)},
    title={MMLU, $T{=}0$},
    title style={font=\small, yshift=-1ex},
    xmin=-0.05, xmax=1.05,
    ymin=60, ymax=80,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    ytick={60,64,68,72,76,80},
    grid=major,
    grid style={dashed, gray!40},
    label style={font=\small},
    tick label style={font=\scriptsize},
    scale only axis,
    trim axis left,
    trim axis right,
]
\draw[thick, dashed, gray!60!black, line width=1pt] (axis cs:-0.05,70.20) -- (axis cs:1.05,70.20);

\addplot[color=blue, mark=*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,71.00) +- (0,2.81) (0.1,69.10) +- (0,2.86) (0.2,72.40) +- (0,2.77) (0.3,71.20) +- (0,2.81) (0.4,72.40) +- (0,2.77) (0.5,71.70) +- (0,2.79) (0.6,70.00) +- (0,2.84) (0.7,71.20) +- (0,2.81) (0.8,70.00) +- (0,2.84) (0.9,67.30) +- (0,2.91) (1.0,65.90) +- (0,2.94)
};
\addplot[color=magenta!75!black, mark=star, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,71.20) +- (0,2.81) (0.1,71.60) +- (0,2.79) (0.2,71.30) +- (0,2.80) (0.3,70.30) +- (0,2.83) (0.4,71.20) +- (0,2.81) (0.5,73.00) +- (0,2.75) (0.6,70.50) +- (0,2.83) (0.7,70.50) +- (0,2.83) (0.8,67.90) +- (0,2.89) (0.9,67.50) +- (0,2.90) (1.0,64.40) +- (0,2.97)
};
\addplot[color=red, mark=square*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,70.70) +- (0,2.82) (0.1,69.70) +- (0,2.85) (0.2,71.40) +- (0,2.80) (0.3,71.50) +- (0,2.80) (0.4,71.20) +- (0,2.81) (0.5,71.20) +- (0,2.81) (0.6,70.30) +- (0,2.83) (0.7,72.50) +- (0,2.77) (0.8,68.40) +- (0,2.88) (0.9,67.80) +- (0,2.90) (1.0,66.40) +- (0,2.93)
};
\addplot[color=green!60!black, mark=triangle*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,70.60) +- (0,2.82) (0.1,70.10) +- (0,2.84) (0.2,71.70) +- (0,2.79) (0.3,70.70) +- (0,2.82) (0.4,72.30) +- (0,2.77) (0.5,71.20) +- (0,2.81) (0.6,71.80) +- (0,2.79) (0.7,70.00) +- (0,2.84) (0.8,68.90) +- (0,2.87) (0.9,67.80) +- (0,2.90) (1.0,65.90) +- (0,2.94)
};
\addplot[color=orange, mark=diamond*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,71.50) +- (0,2.80) (0.1,72.00) +- (0,2.78) (0.2,71.50) +- (0,2.80) (0.3,70.00) +- (0,2.84) (0.4,71.40) +- (0,2.80) (0.5,71.70) +- (0,2.79) (0.6,71.60) +- (0,2.79) (0.7,70.60) +- (0,2.82) (0.8,70.10) +- (0,2.84) (0.9,67.20) +- (0,2.91) (1.0,66.10) +- (0,2.93)
};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[
    width=0.19\textwidth,
    height=2.0cm,
    xlabel={Contrastive Strength ($\alpha$)},
    title={MMLU, $T{=}1$},
    title style={font=\small, yshift=-1ex},
    xmin=-0.05, xmax=1.05,
    ymin=40, ymax=70,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    ytick={40,45,50,55,60,65,70},
    grid=major,
    grid style={dashed, gray!40},
    label style={font=\small},
    tick label style={font=\scriptsize},
    scale only axis,
    trim axis left,
    trim axis right,
]
\draw[thick, dashed, gray!60!black, line width=1pt] (axis cs:-0.05,65.80) -- (axis cs:1.05,65.80);

\addplot[color=blue, mark=*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,62.20) +- (0,3.01) (0.1,63.70) +- (0,2.98) (0.2,63.60) +- (0,2.98) (0.3,63.30) +- (0,2.99) (0.4,63.30) +- (0,2.99) (0.5,59.90) +- (0,3.04) (0.6,60.40) +- (0,3.03) (0.7,60.30) +- (0,3.03) (0.8,51.40) +- (0,3.10) (0.9,47.50) +- (0,3.10) (1.0,46.10) +- (0,3.09)
};
\addplot[color=magenta!75!black, mark=star, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,62.60) +- (0,3.00) (0.1,62.80) +- (0,3.00) (0.2,61.50) +- (0,3.02) (0.3,61.50) +- (0,3.02) (0.4,62.10) +- (0,3.01) (0.5,60.20) +- (0,3.03) (0.6,60.10) +- (0,3.04) (0.7,59.20) +- (0,3.05) (0.8,53.90) +- (0,3.09) (0.9,49.60) +- (0,3.10) (1.0,44.20) +- (0,3.08)
};
\addplot[color=red, mark=square*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,62.70) +- (0,3.00) (0.1,63.70) +- (0,2.98) (0.2,62.50) +- (0,3.00) (0.3,63.20) +- (0,2.99) (0.4,63.90) +- (0,2.98) (0.5,62.30) +- (0,3.00) (0.6,60.50) +- (0,3.03) (0.7,57.60) +- (0,3.06) (0.8,54.80) +- (0,3.08) (0.9,51.40) +- (0,3.10) (1.0,47.70) +- (0,3.10)
};
\addplot[color=green!60!black, mark=triangle*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,63.70) +- (0,2.98) (0.1,63.70) +- (0,2.98) (0.2,66.30) +- (0,2.93) (0.3,62.60) +- (0,3.00) (0.4,62.20) +- (0,3.01) (0.5,60.30) +- (0,3.03) (0.6,60.10) +- (0,3.04) (0.7,57.90) +- (0,3.06) (0.8,54.60) +- (0,3.09) (0.9,53.50) +- (0,3.09) (1.0,46.00) +- (0,3.09)
};
\addplot[color=orange, mark=diamond*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,63.30) +- (0,2.99) (0.1,65.10) +- (0,2.95) (0.2,65.10) +- (0,2.95) (0.3,63.60) +- (0,2.98) (0.4,60.90) +- (0,3.02) (0.5,62.20) +- (0,3.01) (0.6,60.40) +- (0,3.03) (0.7,57.20) +- (0,3.07) (0.8,52.60) +- (0,3.09) (0.9,50.20) +- (0,3.10) (1.0,46.00) +- (0,3.09)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.3em}


\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        at={(0.5, 0.5)},
        anchor=center,
        legend columns=6,
        draw=none,
        fill=none,
        font=\small,
        /tikz/every even column/.append style={column sep=0.8em}
    },
]
\addlegendimage{color=blue, mark=*, mark size=1.5pt, thick}
\addlegendentry{DCD$_{\textsc{eagle3}}$}
\addlegendimage{color=magenta!75!black, mark=star, mark size=1.5pt, thick}
\addlegendentry{DCD$_{\textsc{ngram}}$}
\addlegendimage{color=red, mark=square*, mark size=1.5pt, thick}
\addlegendentry{SCD}
\addlegendimage{color=green!60!black, mark=triangle*, mark size=1.5pt, thick}
\addlegendentry{CoS}
\addlegendimage{color=orange, mark=diamond*, mark size=1.5pt, thick}
\addlegendentry{Vanilla CD}
\addlegendimage{thick, dashed, gray!60!black, line width=1pt}
\addlegendentry{AR}
\end{axis}
\end{tikzpicture}

\vspace{-0.5em}
\vspace{-5pt}

\caption{Full task-accuracy sweep across contrastive strengths $\alpha$ under the actual SGLang setup. The plot shows DCD$_{\textsc{eagle3}}$, SCD, CoS, and vanilla CD on the Llama-3.1-8B-Instruct + Llama-3.2-1B-Instruct pair with $\gamma{=}5$ for GSM8K and MMLU under both greedy decoding ($T{=}0$) and sampling ($T{=}1$). A matched DCD$_{\textsc{ngram}}$ reference is overlaid on both temperature settings where the N-gram proposer run is available. Error bars indicate 95\% confidence intervals, and the dashed gray line shows the expert-only autoregressive baseline. From left to right: GSM8K with greedy decoding ($T{=}0$), GSM8K with sampling ($T{=}1$), MMLU with greedy decoding ($T{=}0$), and MMLU with sampling ($T{=}1$).}
\label{fig:performance_full}
\vspace{-6pt}

\end{figure*}


==> output/accuracy_alpha_ablation_main_text_figure.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\columnwidth,
    height=3.2cm,
    xlabel={Contrastive Strength ($\alpha$)},
    ylabel={Accuracy (\%)},
    title={GSM8K, $T{=}0$},
    title style={font=\small, yshift=-1ex},
    xmin=-0.05, xmax=1.05,
    ymin=75, ymax=90,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    ytick={75,78,81,84,87,90},
    grid=major,
    grid style={dashed, gray!40},
    label style={font=\small},
    tick label style={font=\scriptsize},
    scale only axis,
    trim axis left,
    trim axis right,
]
\draw[thick, dashed, gray!60!black, line width=1pt] (axis cs:-0.05,85.20) -- (axis cs:1.05,85.20);

\addplot[color=blue, mark=*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,85.20) +- (0,2.20) (0.1,87.00) +- (0,2.08) (0.2,86.90) +- (0,2.09) (0.3,86.30) +- (0,2.13) (0.4,85.10) +- (0,2.21) (0.5,84.70) +- (0,2.23) (0.6,83.50) +- (0,2.30) (0.7,83.50) +- (0,2.30) (0.8,82.00) +- (0,2.38) (0.9,80.40) +- (0,2.46) (1.0,79.80) +- (0,2.49)
};
\addplot[color=magenta!75!black, mark=star, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,86.10) +- (0,2.14) (0.1,87.60) +- (0,2.04) (0.2,86.70) +- (0,2.10) (0.3,85.40) +- (0,2.19) (0.4,84.80) +- (0,2.23) (0.5,84.40) +- (0,2.25) (0.6,82.90) +- (0,2.33) (0.7,84.60) +- (0,2.24) (0.8,81.70) +- (0,2.40) (0.9,82.40) +- (0,2.36) (1.0,78.10) +- (0,2.56)
};
\addplot[color=red, mark=square*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,85.10) +- (0,2.21) (0.1,86.40) +- (0,2.12) (0.2,86.30) +- (0,2.13) (0.3,85.40) +- (0,2.19) (0.4,84.70) +- (0,2.23) (0.5,84.30) +- (0,2.25) (0.6,84.60) +- (0,2.24) (0.7,83.80) +- (0,2.28) (0.8,81.90) +- (0,2.39) (0.9,80.90) +- (0,2.44) (1.0,79.20) +- (0,2.52)
};
\addplot[color=green!60!black, mark=triangle*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,85.10) +- (0,2.21) (0.1,86.40) +- (0,2.12) (0.2,86.50) +- (0,2.12) (0.3,85.40) +- (0,2.19) (0.4,84.90) +- (0,2.22) (0.5,84.10) +- (0,2.27) (0.6,83.30) +- (0,2.31) (0.7,83.80) +- (0,2.28) (0.8,82.00) +- (0,2.38) (0.9,78.70) +- (0,2.54) (1.0,79.80) +- (0,2.49)
};
\addplot[color=orange, mark=diamond*, mark size=1.5pt, thick, line width=0.7pt, error bars/.cd, y dir=both, y explicit] coordinates {
    (0.0,85.60) +- (0,2.18) (0.1,86.90) +- (0,2.09) (0.2,86.60) +- (0,2.11) (0.3,85.50) +- (0,2.18) (0.4,85.10) +- (0,2.21) (0.5,84.90) +- (0,2.22) (0.6,83.60) +- (0,2.29) (0.7,83.90) +- (0,2.28) (0.8,81.90) +- (0,2.39) (0.9,80.20) +- (0,2.47) (1.0,79.10) +- (0,2.52)
};
\end{axis}
\end{tikzpicture}

\vspace{-0.3em}


\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        at={(0.5, 0.5)},
        anchor=center,
        legend columns=3,
        draw=none,
        fill=none,
        font=\small,
        /tikz/every even column/.append style={column sep=0.8em}
    },
]
\addlegendimage{color=blue, mark=*, mark size=1.5pt, thick}
\addlegendentry{DCD$_{\textsc{eagle3}}$}
\addlegendimage{color=magenta!75!black, mark=star, mark size=1.5pt, thick}
\addlegendentry{DCD$_{\textsc{ngram}}$}
\addlegendimage{color=red, mark=square*, mark size=1.5pt, thick}
\addlegendentry{SCD}
\addlegendimage{color=green!60!black, mark=triangle*, mark size=1.5pt, thick}
\addlegendentry{CoS}
\addlegendimage{color=orange, mark=diamond*, mark size=1.5pt, thick}
\addlegendentry{Vanilla CD}
\addlegendimage{thick, dashed, gray!60!black, line width=1pt}
\addlegendentry{AR}
\end{axis}
\end{tikzpicture}

\vspace{-0.5em}
\vspace{-5pt}

\caption{DCD$_{\textsc{eagle3}}$ tracks vanilla CD accuracy across $\alpha$ on Llama-3 GSM8K ($\gamma{=}5$). Error bars are 95\% confidence intervals; the dashed line is AR.}
\label{fig:performance_t0}
\vspace{-6pt}

\end{figure}


==> output/alpha_ablation_figure.tex <==

\definecolor{dcdblue}{RGB}{31,119,180}
\definecolor{scdorange}{RGB}{255,127,14}
\definecolor{cosgreen}{RGB}{44,160,44}

\pgfplotsset{
    every axis/.append style={
        label style={font=\scriptsize},
        tick label style={font=\scriptsize, inner sep=0.5pt},
        title style={font=\scriptsize, align=center, at={(0.5, 1.01)}, anchor=south},
        ylabel style={xshift=10pt, yshift=-0.08cm},
        legend style={font=\scriptsize},
        grid style={dashed, gray!40},
        scale only axis,
        trim axis left,
        trim axis right,
    }
}
\begin{figure*}[t]
\centering
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\textwidth,
    height=2.0cm,
    xlabel={Contrastive Strength ($\alpha$)},
    ylabel={},
    xmin=-0.02, xmax=0.52,
    ymin=60, ymax=105,
    xtick={0,0.1,0.2,0.3,0.4,0.5},
    ytick={60,70,80,90,100},
    grid=major,
    title={\shortstack{\textsc{Llama-3}\\\textsc{MMLU}}}
]
\addplot[color=dcdblue, mark=*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 94.5) (0.2, 91.2) (0.3, 87.9) (0.4, 85.3) (0.5, 79.5)
};
\addplot[color=scdorange, mark=square*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 94.3) (0.2, 89.5) (0.3, 85.5) (0.4, 80.8) (0.5, 74.0)
};
\addplot[color=cosgreen, mark=triangle*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 94.3) (0.2, 89.6) (0.3, 85.8) (0.4, 81.6) (0.5, 74.2)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\textwidth,
    height=2.0cm,
    xlabel={Contrastive Strength ($\alpha$)},
    ylabel={},
    xmin=-0.02, xmax=0.52,
    ymin=60, ymax=105,
    xtick={0,0.1,0.2,0.3,0.4,0.5},
    ytick={60,70,80,90,100},
    grid=major,
    yticklabels={,,},
    title={\shortstack{\textsc{Qwen3}\\\textsc{MMLU}}}
]
\addplot[color=dcdblue, mark=*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 97.9) (0.2, 93.9) (0.3, 90.3) (0.4, 82.7) (0.5, 77.4)
};
\addplot[color=scdorange, mark=square*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 93.7) (0.2, 86.1) (0.3, 79.1) (0.4, 71.0) (0.5, 62.9)
};
\addplot[color=cosgreen, mark=triangle*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 93.7) (0.2, 86.1) (0.3, 79.1) (0.4, 71.0) (0.5, 62.9)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\textwidth,
    height=2.0cm,
    xlabel={Contrastive Strength ($\alpha$)},
    ylabel={},
    xmin=-0.02, xmax=0.52,
    ymin=60, ymax=105,
    xtick={0,0.1,0.2,0.3,0.4,0.5},
    ytick={60,70,80,90,100},
    grid=major,
    yticklabels={,,},
    title={\shortstack{\textsc{Llama-3}\\\textsc{GSM8K}}}
]
\addplot[color=dcdblue, mark=*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 98.8) (0.2, 97.4) (0.3, 99.5) (0.4, 97.5) (0.5, 95.1)
};
\addplot[color=scdorange, mark=square*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 96.2) (0.2, 94.3) (0.3, 92.6) (0.4, 90.5) (0.5, 87.5)
};
\addplot[color=cosgreen, mark=triangle*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 96.1) (0.2, 94.5) (0.3, 92.9) (0.4, 90.5) (0.5, 87.8)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\textwidth,
    height=2.0cm,
    xlabel={Contrastive Strength ($\alpha$)},
    ylabel={},
    xmin=-0.02, xmax=0.52,
    ymin=60, ymax=105,
    xtick={0,0.1,0.2,0.3,0.4,0.5},
    ytick={60,70,80,90,100},
    grid=major,
    yticklabels={,,},
    title={\shortstack{\textsc{Qwen3}\\\textsc{GSM8K}}}
]
\addplot[color=dcdblue, mark=*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 98.3) (0.2, 96.9) (0.3, 93.7) (0.4, 89.2) (0.5, 81.9)
};
\addplot[color=scdorange, mark=square*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 95.2) (0.2, 89.9) (0.3, 83.3) (0.4, 74.9) (0.5, 65.8)
};
\addplot[color=cosgreen, mark=triangle*, mark size=1.5pt, thick] coordinates {
    (0.0, 100.0) (0.1, 95.2) (0.2, 89.9) (0.3, 83.2) (0.4, 75.0) (0.5, 65.8)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{-0.5em}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=none,
        fill=none,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm},
        font=\small
    },
    legend pos=north west
]
\addlegendimage{color=dcdblue, mark=*, mark size=2pt, thick}
\addlegendentry{DCD$_{\textsc{eagle3}}$}
\addlegendimage{color=scdorange, mark=square*, mark size=2pt, thick}
\addlegendentry{SCD}
\addlegendimage{color=cosgreen, mark=triangle*, mark size=2pt, thick}
\addlegendentry{CoS}
\end{axis}
\end{tikzpicture}
\end{center}
\vspace{-1.5em}
\caption{DCD$_{\textsc{eagle3}}$ loses accepted length more mildly as contrastive strength increases. Relative mean accepted length is normalized to $\alpha{=}0$ in each panel.}
\label{fig:alpha_ablation}
\vspace{-8pt}
\end{figure*}


==> output/amateur_cd_kl_heatmap.tex <==

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    x=0.65cm,
    y=0.65cm,
    xmin=-0.5, xmax=10.5,
    ymin=-0.5, ymax=23.5,
    y dir=reverse,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
    xticklabels={{$[0,0.01)$},{$[0.01,0.05)$},{$[0.05,0.1)$},{$[0.1,0.2)$},{$[0.2,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,6)$},{$[6,8)$},{$[8,\infty)$}},
    yticklabels={$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$},
    xticklabel style={font=\scriptsize, rotate=26, anchor=east, xshift=10pt, yshift=-10pt},
    yticklabel style={font=\scriptsize, xshift=-5pt},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    xlabel={KL$(\pi_f\,\|\,\pi_q)$},
    xlabel style={font=\small},
    enlargelimits=false,
    scale only axis,
    axis on top,
    clip=false,
    point meta min=-0.30,
    point meta max=0.30,
    colormap={paperdiv}{
        rgb255(0cm)=(59,76,192);
        rgb255(0.18cm)=(98,130,234);
        rgb255(0.36cm)=(190,210,245);
        rgb255(0.50cm)=(250,240,215);
        rgb255(0.64cm)=(245,193,167);
        rgb255(0.82cm)=(220,120,98);
        rgb255(1cm)=(180,4,38)
    },
    colorbar,
    colorbar style={
        title={$\Delta$Top-1},
        title style={font=\scriptsize, yshift=1pt},
        ytick={-0.30,-0.15,0.00,0.15,0.30},
        yticklabels={{-0.3},{-0.15},{0},{0.15},{0.3}},
        tick label style={font=\scriptsize},
        width=0.25cm,
        major tick length=1.5pt,
        axis line style={draw=black!30, line width=0.3pt}
    }
]
\addplot[
    matrix plot*,
    mesh/cols=11,
    point meta=explicit,
    draw=black!8,
    line width=0.12pt,
] coordinates {
    (0,0) [-0.0080] (1,0) [0.0000] (2,0) [-0.0090] (3,0) [-0.0220] (4,0) [-0.0130] (5,0) [-0.0200] (6,0) [-0.0160] (7,0) [-0.0070] (8,0) [0.0050] (9,0) [-0.0060] (10,0) [-0.0020] (0,1) [-0.0110] (1,1) [-0.0120] (2,1) [-0.0470] (3,1) [-0.0400] (4,1) [-0.0420] (5,1) [-0.0390] (6,1) [-0.0330] (7,1) [-0.0330] (8,1) [-0.0120] (9,1) [-0.0320] (10,1) [-0.0110] (0,2) [-0.0280] (1,2) [-0.0390] (2,2) [-0.0640] (3,2) [-0.0940] (4,2) [-0.0860] (5,2) [-0.0870] (6,2) [-0.0540] (7,2) [-0.0530] (8,2) [-0.0390] (9,2) [-0.0480] (10,2) [-0.0180] (0,3) [-0.1540] (1,3) [-0.2010] (2,3) [-0.1980] (3,3) [-0.2400] (4,3) [-0.2150] (5,3) [-0.1730] (6,3) [-0.1390] (7,3) [-0.1170] (8,3) [-0.0960] (9,3) [-0.0920] (10,3) [-0.0500] (0,4) [-0.0040] (1,4) [-0.0030] (2,4) [-0.0070] (3,4) [-0.0150] (4,4) [-0.0160] (5,4) [-0.0070] (6,4) [-0.0100] (7,4) [-0.0060] (8,4) [-0.0050] (9,4) [-0.0010] (10,4) [-0.0090] (0,5) [-0.0060] (1,5) [-0.0270] (2,5) [-0.0350] (3,5) [-0.0420] (4,5) [-0.0420] (5,5) [-0.0310] (6,5) [-0.0260] (7,5) [-0.0200] (8,5) [-0.0240] (9,5) [-0.0070] (10,5) [-0.0200] (0,6) [-0.0370] (1,6) [-0.0440] (2,6) [-0.0590] (3,6) [-0.0710] (4,6) [-0.0720] (5,6) [-0.0630] (6,6) [-0.0510] (7,6) [-0.0450] (8,6) [-0.0200] (9,6) [-0.0460] (10,6) [-0.0300] (0,7) [-0.1390] (1,7) [-0.1750] (2,7) [-0.1950] (3,7) [-0.1900] (4,7) [-0.1840] (5,7) [-0.1480] (6,7) [-0.1140] (7,7) [-0.0830] (8,7) [-0.0730] (9,7) [-0.0460] (10,7) [-0.0680] (0,8) [-0.0080] (1,8) [-0.0100] (2,8) [-0.0150] (3,8) [-0.0190] (4,8) [-0.0110] (5,8) [-0.0060] (6,8) [-0.0170] (7,8) [-0.0160] (8,8) [-0.0100] (9,8) [-0.0030] (10,8) [0.0060] (0,9) [-0.0120] (1,9) [-0.0240] (2,9) [-0.0320] (3,9) [-0.0390] (4,9) [-0.0520] (5,9) [-0.0430] (6,9) [-0.0320] (7,9) [-0.0240] (8,9) [-0.0250] (9,9) [-0.0220] (10,9) [-0.0030] (0,10) [-0.0410] (1,10) [-0.0560] (2,10) [-0.0760] (3,10) [-0.0900] (4,10) [-0.0920] (5,10) [-0.0690] (6,10) [-0.0610] (7,10) [-0.0450] (8,10) [-0.0440] (9,10) [-0.0460] (10,10) [-0.0330] (0,11) [-0.2020] (1,11) [-0.1800] (2,11) [-0.1980] (3,11) [-0.2280] (4,11) [-0.2020] (5,11) [-0.1480] (6,11) [-0.1280] (7,11) [-0.1170] (8,11) [-0.1100] (9,11) [-0.0910] (10,11) [-0.0950] (0,12) [-0.0030] (1,12) [-0.0040] (2,12) [-0.0070] (3,12) [-0.0170] (4,12) [-0.0070] (5,12) [-0.0140] (6,12) [-0.0120] (7,12) [-0.0090] (8,12) [-0.0080] (9,12) [-0.0090] (10,12) [-0.0020] (0,13) [-0.0210] (1,13) [-0.0250] (2,13) [-0.0240] (3,13) [-0.0290] (4,13) [-0.0310] (5,13) [-0.0510] (6,13) [-0.0360] (7,13) [-0.0360] (8,13) [-0.0220] (9,13) [-0.0040] (10,13) [-0.0310] (0,14) [-0.0630] (1,14) [-0.0730] (2,14) [-0.0750] (3,14) [-0.0800] (4,14) [-0.0530] (5,14) [-0.0600] (6,14) [-0.0590] (7,14) [-0.0450] (8,14) [-0.0370] (9,14) [-0.0370] (10,14) [-0.0280] (0,15) [-0.1820] (1,15) [-0.2510] (2,15) [-0.1940] (3,15) [-0.1910] (4,15) [-0.1660] (5,15) [-0.1470] (6,15) [-0.1350] (7,15) [-0.1160] (8,15) [-0.0950] (9,15) [-0.0990] (10,15) [-0.0660] (0,16) [0.0000] (1,16) [-0.0080] (2,16) [-0.0160] (3,16) [-0.0110] (4,16) [-0.0080] (5,16) [-0.0170] (6,16) [-0.0240] (7,16) [-0.0160] (8,16) [-0.0120] (9,16) [-0.0110] (10,16) [-0.0030] (0,17) [-0.0260] (1,17) [-0.0360] (2,17) [-0.0340] (3,17) [-0.0320] (4,17) [-0.0390] (5,17) [-0.0410] (6,17) [-0.0380] (7,17) [-0.0660] (8,17) [-0.0440] (9,17) [-0.0290] (10,17) [-0.0160] (0,18) [-0.0850] (1,18) [-0.0950] (2,18) [-0.1080] (3,18) [-0.0690] (4,18) [-0.0570] (5,18) [-0.0920] (6,18) [-0.0940] (7,18) [-0.0840] (8,18) [-0.0950] (9,18) [-0.0520] (10,18) [-0.0310] (0,19) [-0.1500] (1,19) [-0.2190] (2,19) [-0.2420] (3,19) [-0.1870] (4,19) [-0.1960] (5,19) [-0.1350] (6,19) [-0.1210] (7,19) [-0.0830] (8,19) [-0.0670] (9,19) [-0.0590] (10,19) [-0.0320] (0,20) [-0.0090] (1,20) [0.0000] (2,20) [0.0000] (3,20) [-0.0030] (4,20) [-0.0100] (5,20) [-0.0140] (6,20) [-0.0140] (7,20) [-0.0080] (8,20) [-0.0110] (9,20) [-0.0150] (10,20) [-0.0040] (0,21) [0.0000] (1,21) [-0.0250] (2,21) [-0.0180] (3,21) [-0.0190] (4,21) [-0.0190] (5,21) [-0.0410] (6,21) [-0.0290] (7,21) [-0.0200] (8,21) [-0.0460] (9,21) [-0.0280] (10,21) [-0.0200] (0,22) [-0.0090] (1,22) [-0.0280] (2,22) [-0.0520] (3,22) [-0.0430] (4,22) [-0.0570] (5,22) [-0.0790] (6,22) [-0.0760] (7,22) [-0.0560] (8,22) [-0.0500] (9,22) [-0.0450] (10,22) [-0.0280] (0,23) [-0.1870] (1,23) [-0.1720] (2,23) [-0.1120] (3,23) [-0.1590] (4,23) [-0.1650] (5,23) [-0.1240] (6,23) [-0.1200] (7,23) [-0.1130] (8,23) [-0.0660] (9,23) [-0.0520] (10,23) [-0.0270]
};

\draw[black!60, line width=1pt] (axis cs:-0.5,3.5) -- (axis cs:10.5,3.5);
\draw[black!60, line width=1pt] (axis cs:-0.5,7.5) -- (axis cs:10.5,7.5);
\draw[black!60, line width=1pt] (axis cs:-0.5,11.5) -- (axis cs:10.5,11.5);
\draw[black!60, line width=1pt] (axis cs:-0.5,15.5) -- (axis cs:10.5,15.5);
\draw[black!60, line width=1pt] (axis cs:-0.5,19.5) -- (axis cs:10.5,19.5);

    \node[anchor=east, font=\small\bfseries, align=right] at (axis cs:-2.5,1.5) {Llama-3 / GSM8K};
    \node[anchor=east, font=\small\bfseries, align=right] at (axis cs:-2.5,5.5) {Llama-3 / MMLU};
    \node[anchor=east, font=\small\bfseries, align=right] at (axis cs:-2.5,9.5) {Llama-EFT / GSM8K};
    \node[anchor=east, font=\small\bfseries, align=right] at (axis cs:-2.5,13.5) {Llama-EFT / MMLU};
    \node[anchor=east, font=\small\bfseries, align=right] at (axis cs:-2.5,17.5) {Qwen3 / GSM8K};
    \node[anchor=east, font=\small\bfseries, align=right] at (axis cs:-2.5,21.5) {Qwen3 / MMLU};

\end{axis}
\end{tikzpicture}
\caption[KL$(\pi_f\,\|\,\pi_q)$ configuration heatmap]{Configuration-level $\Delta$Top-1 across KL$(\pi_f\,\|\,\pi_q)$ buckets. The association is heterogeneous across model groups and contrastive strengths: for $\alpha\leq0.5$, KL-axis patterns are weak or mixed, whereas at $\alpha=1.0$ the gap often becomes less negative at higher KL. No configuration-invariant positive-gain regime emerges.}
\label{fig:kl_f_q_heatmap}
\end{figure*}


==> output/cd_alignment_regime_heatmap.tex <==

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    x=0.65cm,
    y=0.35cm,
    xmin=-0.5, xmax=6.5,
    ymin=-0.5, ymax=23.5,
    y dir=reverse,
    xtick={0,1,2,3,4,5,6},
    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
    xticklabels={{$[0,0.25)$},{$[0.25,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,8)$},{$\geq 8$}},
    yticklabels={$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$,$a=0.1$,$a=0.3$,$a=0.5$,$a=1.0$},
    xticklabel style={font=\tiny, rotate=20, anchor=east, xshift=8pt, yshift=-8pt},
    yticklabel style={font=\tiny, xshift=-5pt},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    xlabel={Signal bucket},
    xlabel style={font=\scriptsize},
    enlargelimits=false,
    scale only axis,
    axis on top,
    clip=false,
    point meta min=-0.30,
    point meta max=0.30,
    colormap={paperdiv}{
        rgb255(0cm)=(59,76,192);
        rgb255(0.18cm)=(98,130,234);
        rgb255(0.36cm)=(190,210,245);
        rgb255(0.50cm)=(250,240,215);
        rgb255(0.64cm)=(245,193,167);
        rgb255(0.82cm)=(220,120,98);
        rgb255(1cm)=(180,4,38)
    },
    colorbar,
    colorbar style={
        title={$\Delta$Top-1},
        title style={font=\tiny, yshift=1pt},
        ytick={-0.30,-0.15,0.00,0.15,0.30},
        yticklabels={{-0.30},{-0.15},{0},{0.15},{0.30}},
        tick label style={font=\tiny},
        width=0.20cm,
        major tick length=1.2pt,
        axis line style={draw=black!30, line width=0.3pt}
    }
]
\addplot[
    matrix plot*,
    mesh/cols=7,
    point meta=explicit,
    draw=black!8,
    line width=0.12pt,
] coordinates {
    (0,0) [-0.0110] (1,0) [-0.0130] (2,0) [-0.0120] (3,0) [0.0110] (4,0) [0.0000] (5,0) [0.0520] (6,0) [0.0000] (0,1) [-0.0400] (1,1) [-0.0290] (2,1) [-0.0100] (3,1) [0.0230] (4,1) [0.0200] (5,1) [0.0640] (6,1) [0.0000] (0,2) [-0.0750] (1,2) [-0.0430] (2,2) [-0.0380] (3,2) [0.0160] (4,2) [0.0280] (5,2) [0.0000] (6,2) [0.0670] (0,3) [-0.1870] (1,3) [-0.1730] (2,3) [-0.1160] (3,3) [-0.0500] (4,3) [0.0060] (5,3) [0.0160] (6,3) [0.0000] (0,4) [-0.0100] (1,4) [-0.0160] (2,4) [-0.0070] (3,4) [0.0030] (4,4) [0.0120] (5,4) [0.0130] (6,4) [0.0000] (0,5) [-0.0360] (1,5) [-0.0520] (2,5) [-0.0090] (3,5) [0.0000] (4,5) [0.0120] (5,5) [-0.0070] (6,5) [0.0000] (0,6) [-0.0740] (1,6) [-0.0630] (2,6) [-0.0470] (3,6) [0.0050] (4,6) [0.0130] (5,6) [0.0210] (6,6) [0.0130] (0,7) [-0.1910] (1,7) [-0.1690] (2,7) [-0.1210] (3,7) [-0.0320] (4,7) [0.0120] (5,7) [0.0060] (6,7) [0.0050] (0,8) [-0.0150] (1,8) [-0.0100] (2,8) [-0.0100] (3,8) [-0.0120] (4,8) [0.0080] (5,8) [0.0600] (6,8) [0.0000] (0,9) [-0.0430] (1,9) [-0.0520] (2,9) [-0.0290] (3,9) [0.0060] (4,9) [0.0210] (5,9) [0.0930] (6,9) [0.2920] (0,10) [-0.0860] (1,10) [-0.0770] (2,10) [-0.0580] (3,10) [-0.0060] (4,10) [0.0470] (5,10) [0.0420] (6,10) [0.4870] (0,11) [-0.2090] (1,11) [-0.1880] (2,11) [-0.1020] (3,11) [-0.0540] (4,11) [0.0120] (5,11) [0.0050] (6,11) [0.7850] (0,12) [-0.0120] (1,12) [-0.0150] (2,12) [-0.0080] (3,12) [0.0000] (4,12) [0.0120] (5,12) [0.0180] (6,12) [0.0140] (0,13) [-0.0440] (1,13) [-0.0330] (2,13) [-0.0380] (3,13) [-0.0110] (4,13) [0.0230] (5,13) [0.0550] (6,13) [0.2190] (0,14) [-0.0790] (1,14) [-0.0690] (2,14) [-0.0500] (3,14) [-0.0060] (4,14) [0.0360] (5,14) [0.0800] (6,14) [0.7190] (0,15) [-0.2000] (1,15) [-0.1680] (2,15) [-0.1500] (3,15) [-0.0300] (4,15) [0.0370] (5,15) [0.0730] (6,15) [0.8200] (0,16) [-0.0110] (1,16) [0.0100] (2,16) [0.0050] (3,16) [0.0000] (4,16) [-0.0030] (5,16) [0.0070] (6,16) [-0.0040] (0,17) [-0.0360] (1,17) [-0.0180] (2,17) [-0.0080] (3,17) [-0.0300] (4,17) [-0.0150] (5,17) [0.0120] (6,17) [0.0200] (0,18) [-0.0710] (1,18) [-0.0310] (2,18) [-0.0430] (3,18) [-0.0390] (4,18) [-0.0200] (5,18) [0.0020] (6,18) [0.0220] (0,19) [-0.0920] (1,19) [-0.0720] (2,19) [-0.0740] (3,19) [-0.0480] (4,19) [-0.0110] (5,19) [-0.0010] (6,19) [0.0050] (0,20) [-0.0090] (1,20) [-0.0190] (2,20) [-0.0120] (3,20) [-0.0050] (4,20) [-0.0100] (5,20) [0.0000] (6,20) [0.0150] (0,21) [-0.0360] (1,21) [-0.0390] (2,21) [-0.0050] (3,21) [-0.0100] (4,21) [0.0050] (5,21) [-0.0030] (6,21) [0.0270] (0,22) [-0.0670] (1,22) [-0.0420] (2,22) [-0.0110] (3,22) [-0.0090] (4,22) [-0.0010] (5,22) [0.0080] (6,22) [0.0220] (0,23) [-0.0750] (1,23) [-0.0980] (2,23) [-0.0680] (3,23) [-0.0480] (4,23) [-0.0160] (5,23) [0.0010] (6,23) [0.0050]
};

\draw[black!60, line width=0.8pt] (axis cs:-0.5,3.5) -- (axis cs:6.5,3.5);
\draw[black!60, line width=0.8pt] (axis cs:-0.5,7.5) -- (axis cs:6.5,7.5);
\draw[black!60, line width=0.8pt] (axis cs:-0.5,11.5) -- (axis cs:6.5,11.5);
\draw[black!60, line width=0.8pt] (axis cs:-0.5,15.5) -- (axis cs:6.5,15.5);
\draw[black!60, line width=0.8pt] (axis cs:-0.5,19.5) -- (axis cs:6.5,19.5);

    \node[anchor=east, font=\scriptsize\bfseries, align=right] at (axis cs:-2,1.5) {Llama-3 / GSM8K};
    \node[anchor=east, font=\scriptsize\bfseries, align=right] at (axis cs:-2,5.5) {Llama-3 / MMLU};
    \node[anchor=east, font=\scriptsize\bfseries, align=right] at (axis cs:-2,9.5) {Llama-EFT / GSM8K};
    \node[anchor=east, font=\scriptsize\bfseries, align=right] at (axis cs:-2,13.5) {Llama-EFT / MMLU};
    \node[anchor=east, font=\scriptsize\bfseries, align=right] at (axis cs:-2,17.5) {Qwen3 / GSM8K};
    \node[anchor=east, font=\scriptsize\bfseries, align=right] at (axis cs:-2,21.5) {Qwen3 / MMLU};

\end{axis}
\end{tikzpicture}
    \caption[Contrastive-signal regime heatmap]{Compact regime heatmap for the expanded root-level contrastive-signal bucket analysis. Here contrastive signal denotes the per-position expert--amateur absolute log-ratio $\left|\log \frac{\pi_p(x\mid h)}{\pi_q(x\mid h)}\right|$. Rows are grouped by model family and dataset, with per-row tick labels indicating $\alpha$, and columns are mutually exclusive contrastive-signal buckets. Low-signal buckets are mostly negative, while several higher-signal buckets are positive. Warm colors favor contrastive-aligned drafting; cool colors favor expert-aligned drafting. To preserve visualization contrast for moderate variations, the color scale is truncated at $\pm 0.3$.}
\label{fig:exp1_regime_heatmap}
\end{figure*}


==> output/cross_alpha_trend_figure.tex <==

\begin{figure*}[t]
\centering
\definecolor{alphaone}{RGB}{158,202,225}
\definecolor{alphathree}{RGB}{107,174,214}
\definecolor{alphafive}{RGB}{128,125,186}
\definecolor{alphaonezero}{RGB}{165,15,21}

\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.80\linewidth,
    ylabel={$\Delta$Top-1},
    height=4.2cm,
    title={\textsc{Llama-3} | GSM8K},
    title style={font=\scriptsize\bfseries, yshift=-1ex},
    xlabel style={font=\scriptsize},
    ymin=-0.24, ymax=0.32,
    xtick={0,1,2,3,4,5},
    xticklabels={{$[0,0.25)$},{$[0.25,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,8)$}},
    xticklabel style={font=\tiny, rotate=45, anchor=east},
    ytick={-0.2,-0.1,0,0.1,0.2,0.3},
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={solid, gray!15},
    scale only axis,
]
\draw[black!70, solid, line width=0.8pt] (axis cs:-0.5,0) -- (axis cs:5.5,0);
\addplot[color=alphaone, mark=*, mark size=1.5pt, thick] coordinates { (0,-0.011) (1,-0.013) (2,-0.012) (3,0.011) (4,0.000) (5,0.052) };
\addplot[color=alphathree, mark=square*, mark size=1.5pt, thick] coordinates { (0,-0.040) (1,-0.029) (2,-0.010) (3,0.023) (4,0.020) (5,0.064) };
\addplot[color=alphafive, mark=triangle*, mark size=1.7pt, thick] coordinates { (0,-0.075) (1,-0.043) (2,-0.038) (3,0.016) (4,0.028) (5,0.000) };
\addplot[color=alphaonezero, mark=diamond*, mark size=1.8pt, thick] coordinates { (0,-0.187) (1,-0.173) (2,-0.116) (3,-0.050) (4,0.006) (5,0.016) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.80\linewidth,
    height=4.2cm,
    title={\textsc{Llama-EFT} | GSM8K},
    title style={font=\scriptsize\bfseries, yshift=-1ex},
    xlabel style={font=\scriptsize},
    ymin=-0.24, ymax=0.32,
    xtick={0,1,2,3,4,5},
    xticklabels={{$[0,0.25)$},{$[0.25,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,8)$}},
    xticklabel style={font=\tiny, rotate=45, anchor=east},
    ytick={-0.2,-0.1,0,0.1,0.2,0.3},
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={solid, gray!15},
    scale only axis,
]
\draw[black!70, solid, line width=0.8pt] (axis cs:-0.5,0) -- (axis cs:5.5,0);
\addplot[color=alphaone, mark=*, mark size=1.5pt, thick] coordinates { (0,-0.015) (1,-0.010) (2,-0.010) (3,-0.012) (4,0.008) (5,0.060) };
\addplot[color=alphathree, mark=square*, mark size=1.5pt, thick] coordinates { (0,-0.043) (1,-0.052) (2,-0.029) (3,0.006) (4,0.021) (5,0.093) };
\addplot[color=alphafive, mark=triangle*, mark size=1.7pt, thick] coordinates { (0,-0.086) (1,-0.077) (2,-0.058) (3,-0.006) (4,0.047) (5,0.042) };
\addplot[color=alphaonezero, mark=diamond*, mark size=1.8pt, thick] coordinates { (0,-0.209) (1,-0.188) (2,-0.102) (3,-0.054) (4,0.012) (5,0.005) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.80\linewidth,
    height=4.2cm,
    title={\textsc{Qwen3} | GSM8K},
    title style={font=\scriptsize\bfseries, yshift=-1ex},
    xlabel style={font=\scriptsize},
    ymin=-0.24, ymax=0.32,
    xtick={0,1,2,3,4,5},
    xticklabels={{$[0,0.25)$},{$[0.25,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,8)$}},
    xticklabel style={font=\tiny, rotate=45, anchor=east},
    ytick={-0.2,-0.1,0,0.1,0.2,0.3},
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={solid, gray!15},
    scale only axis,
]
\draw[black!70, solid, line width=0.8pt] (axis cs:-0.5,0) -- (axis cs:5.5,0);
\addplot[color=alphaone, mark=*, mark size=1.5pt, thick] coordinates { (0,-0.011) (1,0.010) (2,0.005) (3,0.000) (4,-0.003) (5,0.007) };
\addplot[color=alphathree, mark=square*, mark size=1.5pt, thick] coordinates { (0,-0.036) (1,-0.018) (2,-0.008) (3,-0.030) (4,-0.015) (5,0.012) };
\addplot[color=alphafive, mark=triangle*, mark size=1.7pt, thick] coordinates { (0,-0.071) (1,-0.031) (2,-0.043) (3,-0.039) (4,-0.020) (5,0.002) };
\addplot[color=alphaonezero, mark=diamond*, mark size=1.8pt, thick] coordinates { (0,-0.092) (1,-0.072) (2,-0.074) (3,-0.048) (4,-0.011) (5,-0.001) };
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.4em}

\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.80\linewidth,
    ylabel={$\Delta$Top-1},
    xlabel={Signal Bucket},
    height=4.2cm,
    title={\textsc{Llama-3} | MMLU},
    title style={font=\scriptsize\bfseries, yshift=-1ex},
    xlabel style={font=\scriptsize},
    ymin=-0.24, ymax=0.32,
    xtick={0,1,2,3,4,5},
    xticklabels={{$[0,0.25)$},{$[0.25,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,8)$}},
    xticklabel style={font=\tiny, rotate=45, anchor=east},
    ytick={-0.2,-0.1,0,0.1,0.2,0.3},
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={solid, gray!15},
    scale only axis,
]
\draw[black!70, solid, line width=0.8pt] (axis cs:-0.5,0) -- (axis cs:5.5,0);
\addplot[color=alphaone, mark=*, mark size=1.5pt, thick] coordinates { (0,-0.010) (1,-0.016) (2,-0.007) (3,0.003) (4,0.012) (5,0.013) };
\addplot[color=alphathree, mark=square*, mark size=1.5pt, thick] coordinates { (0,-0.036) (1,-0.052) (2,-0.009) (3,0.000) (4,0.012) (5,-0.007) };
\addplot[color=alphafive, mark=triangle*, mark size=1.7pt, thick] coordinates { (0,-0.074) (1,-0.063) (2,-0.047) (3,0.005) (4,0.013) (5,0.021) };
\addplot[color=alphaonezero, mark=diamond*, mark size=1.8pt, thick] coordinates { (0,-0.191) (1,-0.169) (2,-0.121) (3,-0.032) (4,0.012) (5,0.006) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.80\linewidth,
    xlabel={Signal Bucket},
    height=4.2cm,
    title={\textsc{Llama-EFT} | MMLU},
    title style={font=\scriptsize\bfseries, yshift=-1ex},
    xlabel style={font=\scriptsize},
    ymin=-0.24, ymax=0.32,
    xtick={0,1,2,3,4,5},
    xticklabels={{$[0,0.25)$},{$[0.25,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,8)$}},
    xticklabel style={font=\tiny, rotate=45, anchor=east},
    ytick={-0.2,-0.1,0,0.1,0.2,0.3},
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={solid, gray!15},
    scale only axis,
]
\draw[black!70, solid, line width=0.8pt] (axis cs:-0.5,0) -- (axis cs:5.5,0);
\addplot[color=alphaone, mark=*, mark size=1.5pt, thick] coordinates { (0,-0.012) (1,-0.015) (2,-0.008) (3,0.000) (4,0.012) (5,0.018) };
\addplot[color=alphathree, mark=square*, mark size=1.5pt, thick] coordinates { (0,-0.044) (1,-0.033) (2,-0.038) (3,-0.011) (4,0.023) (5,0.055) };
\addplot[color=alphafive, mark=triangle*, mark size=1.7pt, thick] coordinates { (0,-0.079) (1,-0.069) (2,-0.050) (3,-0.006) (4,0.036) (5,0.080) };
\addplot[color=alphaonezero, mark=diamond*, mark size=1.8pt, thick] coordinates { (0,-0.200) (1,-0.168) (2,-0.150) (3,-0.030) (4,0.037) (5,0.073) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.80\linewidth,
    xlabel={Signal Bucket},
    height=4.2cm,
    title={\textsc{Qwen3} | MMLU},
    title style={font=\scriptsize\bfseries, yshift=-1ex},
    xlabel style={font=\scriptsize},
    ymin=-0.24, ymax=0.32,
    xtick={0,1,2,3,4,5},
    xticklabels={{$[0,0.25)$},{$[0.25,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,8)$}},
    xticklabel style={font=\tiny, rotate=45, anchor=east},
    ytick={-0.2,-0.1,0,0.1,0.2,0.3},
    yticklabel style={font=\scriptsize},
    grid=major,
    grid style={solid, gray!15},
    scale only axis,
]
\draw[black!70, solid, line width=0.8pt] (axis cs:-0.5,0) -- (axis cs:5.5,0);
\addplot[color=alphaone, mark=*, mark size=1.5pt, thick] coordinates { (0,-0.009) (1,-0.019) (2,-0.012) (3,-0.005) (4,-0.010) (5,0.000) };
\addplot[color=alphathree, mark=square*, mark size=1.5pt, thick] coordinates { (0,-0.036) (1,-0.039) (2,-0.005) (3,-0.010) (4,0.005) (5,-0.003) };
\addplot[color=alphafive, mark=triangle*, mark size=1.7pt, thick] coordinates { (0,-0.067) (1,-0.042) (2,-0.011) (3,-0.009) (4,-0.001) (5,0.008) };
\addplot[color=alphaonezero, mark=diamond*, mark size=1.8pt, thick] coordinates { (0,-0.075) (1,-0.098) (2,-0.068) (3,-0.048) (4,-0.016) (5,0.001) };
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.3em}
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        at={(0.5,0.5)},
        anchor=center,
        legend columns=4,
        draw=none,
        fill=none,
        font=\small,
        /tikz/every even column/.append style={column sep=0.7em}
    }
]
\addlegendimage{color=alphaone, mark=*, mark size=1.5pt, thick}
\addlegendentry{$\alpha=0.1$}
\addlegendimage{color=alphathree, mark=square*, mark size=1.5pt, thick}
\addlegendentry{$\alpha=0.3$}
\addlegendimage{color=alphafive, mark=triangle*, mark size=1.7pt, thick}
\addlegendentry{$\alpha=0.5$}
\addlegendimage{color=alphaonezero, mark=diamond*, mark size=1.8pt, thick}
\addlegendentry{$\alpha=1.0$}
\end{axis}
\end{tikzpicture}

\caption[$\alpha$-trends by contrastive-signal bucket]{Per-group $\Delta$Top-1 trends across contrastive-signal buckets. Here contrastive signal denotes the per-position expert--amateur absolute log-ratio $\left|\log \frac{\pi_p(x\mid h)}{\pi_q(x\mid h)}\right|$. Each subplot fixes a model group and dataset, and each line corresponds to one contrastive strength $\alpha$. Larger $\alpha$ usually worsens low-signal buckets but can amplify gains in higher-signal buckets, especially for the Llama-EFT settings. For clarity of the moderate-signal trends, the extreme outlier bucket ($\geq 8$) is excluded from the horizontal axis.}
\label{fig:exp1_alpha_trends}
\end{figure*}


==> output/gamma_ablation_appendix_figure.tex <==
\begin{figure*}[t]
\centering
\definecolor{dcdblue}{RGB}{31,119,180}
\definecolor{scdorange}{RGB}{255,127,14}
\definecolor{cosgreen}{RGB}{44,160,44}

\pgfplotsset{
    every axis/.append style={
        label style={font=\scriptsize},
        tick label style={font=\scriptsize, inner sep=0.5pt},
        title style={font=\small, at={(0.5,1.03)}, anchor=south},
        title style={font=\scriptsize, align=center, at={(0.5,1.01)}, anchor=south},
        ylabel style={xshift=10pt, yshift=-0.08cm},
        legend style={font=\scriptsize},
        grid style={dashed, gray!40},
        scale only axis,
        trim axis left,
        trim axis right,
    }
}
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\textwidth,
    height=2.0cm,
    xlabel={Draft Tokens ($\gamma$)},
    ylabel={},
    xmin=0.5, xmax=7.5,
    ymin=0.8, ymax=2.2,
    xtick={1,2,3,4,5,6,7},
    ytick={1.0,1.5,2.0},
    grid=major,
    title={\shortstack{\textsc{Llama-3}\\\textsc{MMLU}}}
]
\draw[black, thick, dashed] (axis cs:0.5,1) -- (axis cs:7.5,1);
\addplot[color=dcdblue, mark=*, mark size=1.5pt, thick] coordinates {
    (1, 1.19) (2, 1.37) (3, 1.41) (4, 1.50) (5, 1.57) (6, 1.54) (7, 1.50)
};
\addplot[color=scdorange, mark=square*, mark size=1.5pt, thick] coordinates {
    (1, 1.20) (2, 1.27) (3, 1.32) (4, 1.27) (5, 1.13) (6, 1.11) (7, 1.09)
};
\addplot[color=cosgreen, mark=triangle*, mark size=1.5pt, thick] coordinates {
    (1, 1.36) (2, 1.40) (3, 1.29) (4, 1.30) (5, 1.24) (6, 1.15) (7, 1.08)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\textwidth,
    height=2.0cm,
    xlabel={Draft Tokens ($\gamma$)},
    ylabel={},
    xmin=0.5, xmax=7.5,
    ymin=0.8, ymax=2.2,
    xtick={1,2,3,4,5,6,7},
    ytick={1.0,1.5,2.0},
    yticklabels={,,},
    grid=major,
    title={\shortstack{\textsc{Qwen3}\\\textsc{MMLU}}}
]
\draw[black, thick, dashed] (axis cs:0.5,1) -- (axis cs:7.5,1);
\addplot[color=dcdblue, mark=*, mark size=1.5pt, thick] coordinates {
    (1, 1.32) (2, 1.60) (3, 1.66) (4, 1.59) (5, 1.64) (6, 1.55) (7, 1.53)
};
\addplot[color=scdorange, mark=square*, mark size=1.5pt, thick] coordinates {
    (1, 1.14) (2, 1.18) (3, 1.14) (4, 1.16) (5, 1.08) (6, 0.96) (7, 0.93)
};
\addplot[color=cosgreen, mark=triangle*, mark size=1.5pt, thick] coordinates {
    (1, 1.44) (2, 1.30) (3, 1.22) (4, 1.11) (5, 1.06) (6, 0.97) (7, 0.91)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\textwidth,
    height=2.0cm,
    xlabel={Draft Tokens ($\gamma$)},
    ylabel={},
    xmin=0.5, xmax=7.5,
    ymin=0.8, ymax=2.2,
    xtick={1,2,3,4,5,6,7},
    ytick={1.0,1.5,2.0},
    yticklabels={,,},
    grid=major,
    title={\shortstack{\textsc{Llama-3}\\\textsc{GSM8K}}}
]
\draw[black, thick, dashed] (axis cs:0.5,1) -- (axis cs:7.5,1);
\addplot[color=dcdblue, mark=*, mark size=1.5pt, thick] coordinates {
    (1, 1.31) (2, 1.54) (3, 1.60) (4, 1.64) (5, 1.67) (6, 1.64) (7, 1.55)
};
\addplot[color=scdorange, mark=square*, mark size=1.5pt, thick] coordinates {
    (1, 1.17) (2, 1.49) (3, 1.59) (4, 1.61) (5, 1.57) (6, 1.55) (7, 1.52)
};
\addplot[color=cosgreen, mark=triangle*, mark size=1.5pt, thick] coordinates {
    (1, 1.48) (2, 1.55) (3, 1.66) (4, 1.59) (5, 1.61) (6, 1.52) (7, 1.56)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.22\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\textwidth,
    height=2.0cm,
    xlabel={Draft Tokens ($\gamma$)},
    ylabel={},
    xmin=0.5, xmax=7.5,
    ymin=0.8, ymax=2.2,
    xtick={1,2,3,4,5,6,7},
    ytick={1.0,1.5,2.0},
    yticklabels={,,},
    grid=major,
    title={\shortstack{\textsc{Qwen3}\\\textsc{GSM8K}}}
]
\draw[black, thick, dashed] (axis cs:0.5,1) -- (axis cs:7.5,1);
\addplot[color=dcdblue, mark=*, mark size=1.5pt, thick] coordinates {
    (1, 1.46) (2, 1.81) (3, 1.92) (4, 2.04) (5, 1.99) (6, 2.04) (7, 2.05)
};
\addplot[color=scdorange, mark=square*, mark size=1.5pt, thick] coordinates {
    (1, 1.24) (2, 1.36) (3, 1.37) (4, 1.37) (5, 1.37) (6, 1.26) (7, 1.28)
};
\addplot[color=cosgreen, mark=triangle*, mark size=1.5pt, thick] coordinates {
    (1, 1.48) (2, 1.53) (3, 1.49) (4, 1.49) (5, 1.43) (6, 1.37) (7, 1.31)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{-0.5em}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=none,
        fill=none,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm},
        font=\small
    },
    legend pos=north west
]
\addlegendimage{color=dcdblue, mark=*, mark size=2pt, thick}
\addlegendentry{DCD$_{\textsc{eagle3}}$}
\addlegendimage{color=scdorange, mark=square*, mark size=2pt, thick}
\addlegendentry{SCD}
\addlegendimage{color=cosgreen, mark=triangle*, mark size=2pt, thick}
\addlegendentry{CoS}
\end{axis}
\end{tikzpicture}
\end{center}
\vspace{-1.2em}
    \caption{Appendix-only $\gamma$ ablation. The y-axis reports speedup relative to vanilla CD. DCD$_{\textsc{eagle3}}$ stays efficient across a broader draft-length range, while the amateur-coupled baselines usually peak earlier as larger draft lengths make their heavier proposal paths less worthwhile.}
\label{fig:gamma_ablation_appendix}
\vspace{-8pt}
\end{figure*}


==> output/signal_diagnostic_summary_figure.tex <==

\begin{figure*}[!t]
\centering
\hspace*{-1.3cm}
\begin{subfigure}[t]{0.24\textwidth}
\centering
\parbox[t][2.7em][c]{\linewidth}{\centering
\makebox[0pt][c]{\hspace*{2.5em}\textbf{(a) Contrastive signal}}\\
\makebox[0pt][c]{\hspace*{2.5em}\textbf{distribution}}}\par\vspace{0.25em}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6.5pt,
    bar shift=0pt,
    width=0.82\linewidth,
    height=4.85cm,
    xmin=-0.55, xmax=6.55,
    ymin=0, ymax=70,
    xtick={0,1,2,3,4,5,6},
    xticklabels={{$[0,0.25)$},{$[0.25,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,8)$},{$\geq 8$}},
    ytick={0,20,40,60},
    xlabel={Signal bucket},
    ylabel={Share (\%)},
    xlabel style={font=\small, yshift=0pt},
    ylabel style={font=\small, xshift=8pt, yshift=-5pt},
    xticklabel style={font=\tiny, rotate=24, anchor=east, xshift=6pt, yshift=-4pt},
    yticklabel style={font=\scriptsize},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    grid=major,
    grid style={dashed, gray!35},
    scale only axis,
    axis on top,
    clip=false,
]
\addplot[draw=dcdblue!85!black, fill=dcdblue!70] coordinates { (0,64.4) (1,8.4) (2,8.3) };
\addplot[draw=black!45, fill=black!18] coordinates { (3,7.0) (4,5.2) (5,3.6) (6,3.1) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{0.3cm}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\parbox[t][2.7em][c]{\linewidth}{\centering
\makebox[0pt][c]{\hspace*{3.5em}\textbf{(b) Effect by signal and proposal error}}}\par\vspace{0.25em}
\begin{tikzpicture}
\begin{axis}[
    width=0.68\linewidth,
    height=3.64cm,
    xmin=-0.5, xmax=6.5,
    ymin=-0.5, ymax=6.5,
    y dir=reverse,
    xtick={0,1,2,3,4,5,6},
    ytick={0,1,2,3,4,5,6},
    xticklabels={{$<0.05$},{$0.05$--$0.1$},{$0.1$--$0.2$},{$0.2$--$0.5$},{$0.5$--$1$},{$1$--$2$},{$\geq 2$}},
    yticklabels={{$<0.25$},{$0.25$--$0.5$},{$0.5$--$1$},{$1$--$2$},{$2$--$4$},{$4$--$8$},{$\geq 8$}},
    xticklabel style={font=\tiny, rotate=24, anchor=east, xshift=6pt, yshift=-10pt},
    yticklabel style={font=\scriptsize},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    xlabel={KL$(\pi_e \,\|\, \pi_p)$},
    ylabel={Signal},
    xlabel style={font=\small, yshift=0pt},
    ylabel style={font=\small, xshift=5pt, yshift=-15pt},
    enlargelimits=false,
    scale only axis,
    axis on top,
    point meta min=-0.20,
    point meta max=0.20,
    colormap={paperdiv}{
        rgb255(0cm)=(49,54,149);
        rgb255(0.18cm)=(116,173,209);
        rgb255(0.36cm)=(224,243,248);
        rgb255(0.50cm)=(255,255,191);
        rgb255(0.64cm)=(253,174,97);
        rgb255(0.82cm)=(244,109,67);
        rgb255(1cm)=(165,0,38)
    },
    colorbar horizontal,
    colorbar style={
        at={(0.5,1.15)},
        anchor=south,
        title={$\Delta$Top-1},
        title style={font=\scriptsize, yshift=-1pt},
        xtick={-0.20,-0.10,0.00,0.10,0.20},
        xticklabels={{-0.2},{-0.1},{0},{0.1},{0.2}},
        ytick=\empty,
        tick label style={font=\scriptsize},
        width=5cm,
        height=0.2cm,
        major tick length=1.3pt,
        axis line style={draw=black!30, line width=0.3pt}
    }
]
\addplot[
    matrix plot*,
    mesh/cols=7,
    point meta=explicit,
    draw=black!8,
    line width=0.12pt,
] coordinates {
    (0,0) [-0.0032] (1,0) [-0.0140] (2,0) [-0.0247] (3,0) [-0.0432] (4,0) [-0.0774] (5,0) [-0.1171] (6,0) [-0.1055] (0,1) [-0.0000] (1,1) [-0.0174] (2,1) [-0.0198] (3,1) [-0.0367] (4,1) [-0.0655] (5,1) [-0.0875] (6,1) [-0.0849] (0,2) [-0.0070] (1,2) [-0.0025] (2,2) [0.0052] (3,2) [-0.0220] (4,2) [-0.0378] (5,2) [-0.0553] (6,2) [-0.0672] (0,3) [0.0095] (1,3) [0.0230] (2,3) [0.0478] (3,3) [0.0355] (4,3) [0.0148] (5,3) [-0.0114] (6,3) [-0.0296] (0,4) [0.0556] (1,4) [0.1819] (2,4) [0.0445] (3,4) [0.0842] (4,4) [0.0492] (5,4) [0.0338] (6,4) [-0.0094] (0,5) [0.0000] (1,5) [0.0372] (2,5) [0.0385] (3,5) [0.0402] (4,5) [0.0434] (5,5) [0.0276] (6,5) [0.0006] (0,6) [0.0431] (1,6) [0.0458] (2,6) [0.0464] (3,6) [0.1213] (4,6) [0.1045] (5,6) [0.0842] (6,6) [0.0226]
};

\fill[black!45] (axis cs:0,4) circle (1.5pt);
\fill[black!45] (axis cs:1,4) circle (1.5pt);
\fill[black!45] (axis cs:0,5) circle (1.5pt);
\fill[black!45] (axis cs:1,5) circle (1.5pt);
\draw[black!45, dashed, line width=0.55pt] (axis cs:-0.5,0.5) -- (axis cs:6.5,0.5);
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{-0.8cm}
\begin{subfigure}[t]{0.24\textwidth}
\centering
\parbox[t][2.7em][c]{\linewidth}{\centering
\makebox[0pt][c]{\hspace*{2.5em}\textbf{(c) KL$(\pi_e \,\|\, \pi_p)$}}\\
\makebox[0pt][c]{\hspace*{2.5em}\textbf{distribution}}}\par\vspace{0.25em}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6.5pt,
    bar shift=0pt,
    width=0.78\linewidth,
    height=4.85cm,
    xmin=-0.55, xmax=6.55,
    ymin=0, ymax=50,
    xtick={0,1,2,3,4,5,6},
    xticklabels={{$<0.05$},{$0.05$--$0.1$},{$0.1$--$0.2$},{$0.2$--$0.5$},{$0.5$--$1$},{$1$--$2$},{$\geq 2$}},
    ytick={0,10,20,30,40,50},
    xlabel={KL$(\pi_e \,\|\, \pi_p)$ bucket},
    ylabel={Share (\%)},
    xlabel style={font=\small, yshift=0pt},
    ylabel style={font=\small, xshift=8pt, yshift=-5pt},
    xticklabel style={font=\tiny, rotate=24, anchor=east, xshift=6pt, yshift=-4pt},
    yticklabel style={font=\scriptsize},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    grid=major,
    grid style={dashed, gray!35},
    scale only axis,
    axis on top,
    clip=false,
]
\addplot[draw=dcdblue!85!black, fill=dcdblue!70] coordinates { (0,11.5) (1,3.8) (2,4.9) (3,8.9) };
\addplot[draw=black!45, fill=black!18] coordinates { (4,9.6) (5,12.4) (6,48.7) };
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Contrastive-aware lightweight drafting has only a small favorable region to exploit. Most positions have weak signal (81.1\% below 1.0), gains concentrate in high-signal/low-error cells, and 48.7\% have KL$(\pi_e\|\pi_p)\geq2.0$. Black dots mark cells with fewer than 100 positions. Signal is $|\log(\pi_p(x^\star\mid h)/\pi_q(x^\star\mid h))|$ at $x^\star=\arg\max_x\pi_{CD}(x\mid h)$; $\Delta$Top-1 compares contrastive-aligned and expert-aligned Top-1 agreement with $x^\star$.}
\label{fig:signal_kl_ep_heatmap}
\vspace{-4pt}
\end{figure*}


==> output/stronger_proposer_summary_compact_figure.tex <==

\begin{figure}[t]
\centering
\begin{subfigure}[t]{\columnwidth}
\centering
\textbf{(a) Effect by signal and proposal error}\par\vspace{0.75em}
\begin{tikzpicture}
\begin{axis}[
    width=0.60\linewidth,
    height=3.35cm,
    xmin=-0.5, xmax=7.5,
    ymin=-0.5, ymax=6.5,
    y dir=reverse,
    xtick={0,1,2,3,4,5,6,7},
    ytick={0,1,2,3,4,5,6},
    xticklabels={{$<0.01$},{$0.01$--$0.05$},{$0.05$--$0.1$},{$0.1$--$0.2$},{$0.2$--$0.5$},{$0.5$--$1$},{$1$--$2$},{$\geq 2$}},
    yticklabels={{$<0.25$},{$0.25$--$0.5$},{$0.5$--$1$},{$1$--$2$},{$2$--$4$},{$4$--$8$},{$\geq 8$}},
    xticklabel style={font=\tiny, rotate=24, anchor=east, xshift=6pt, yshift=-10pt},
    yticklabel style={font=\scriptsize},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    xlabel={KL$(\pi_r \,\|\, \pi_p)$},
    ylabel={Signal},
    xlabel style={font=\small, yshift=0pt},
    ylabel style={font=\small, xshift=-4pt, yshift=-8pt},
    enlargelimits=false,
    scale only axis,
    axis on top,
    point meta min=-0.40,
    point meta max=0.40,
    colormap={paperdiv}{
        rgb255(0cm)=(49,54,149);
        rgb255(0.18cm)=(116,173,209);
        rgb255(0.36cm)=(224,243,248);
        rgb255(0.50cm)=(255,255,191);
        rgb255(0.64cm)=(253,174,97);
        rgb255(0.82cm)=(244,109,67);
        rgb255(1cm)=(165,0,38)
    },
    colorbar horizontal,
    colorbar style={
        at={(0.5,1.12)},
        anchor=south,
        title={$\Delta$Top-1},
        title style={font=\scriptsize, yshift=-1pt},
        xtick={-0.40,-0.20,0.00,0.20,0.40},
        xticklabels={{-0.4},{-0.2},{0},{0.2},{0.4}},
        ytick=\empty,
        tick label style={font=\scriptsize},
        width=3.8cm,
        height=0.18cm,
        major tick length=1.2pt,
        axis line style={draw=black!30, line width=0.3pt}
    }
]
\addplot[
    matrix plot*,
    mesh/cols=8,
    point meta=explicit,
    draw=black!8,
    line width=0.12pt,
] coordinates {
    (0,0) [-0.0002] (1,0) [-0.0082] (2,0) [-0.0241] (3,0) [-0.0487] (4,0) [-0.0864] (5,0) [-0.1562] (6,0) [-0.2600] (7,0) [-0.3607] (0,1) [0.0044] (1,1) [-0.0023] (2,1) [-0.0078] (3,1) [-0.0201] (4,1) [-0.0584] (5,1) [-0.1087] (6,1) [-0.1403] (7,1) [-0.2276] (0,2) [0.0412] (1,2) [0.0320] (2,2) [0.0159] (3,2) [0.0015] (4,2) [-0.0272] (5,2) [-0.0599] (6,2) [-0.0796] (7,2) [-0.1256] (0,3) [0.1031] (1,3) [0.0960] (2,3) [0.0832] (3,3) [0.0704] (4,3) [0.0345] (5,3) [-0.0164] (6,3) [-0.0261] (7,3) [-0.0335] (0,4) [0.1695] (1,4) [0.2093] (2,4) [0.2230] (3,4) [0.1769] (4,4) [0.1109] (5,4) [0.0458] (6,4) [0.0254] (7,4) [0.0086] (0,5) [0.1818] (1,5) [0.2576] (2,5) [0.2738] (3,5) [0.2051] (4,5) [0.1858] (5,5) [0.1131] (6,5) [0.0677] (7,5) [0.0287] (0,6) [0.0000] (1,6) [0.1333] (2,6) [0.1304] (3,6) [0.2963] (4,6) [0.2444] (5,6) [0.1250] (6,6) [0.1236] (7,6) [0.0714]
};
\fill[black!45] (axis cs:0,4) circle (1.5pt);
\fill[black!45] (axis cs:0,5) circle (1.5pt);
\fill[black!45] (axis cs:1,5) circle (1.5pt);
\fill[black!45] (axis cs:2,5) circle (1.5pt);
\fill[black!45] (axis cs:0,6) circle (1.5pt);
\fill[black!45] (axis cs:1,6) circle (1.5pt);
\fill[black!45] (axis cs:2,6) circle (1.5pt);
\fill[black!45] (axis cs:3,6) circle (1.5pt);
\fill[black!45] (axis cs:4,6) circle (1.5pt);
\fill[black!45] (axis cs:6,6) circle (1.5pt);
\fill[black!45] (axis cs:7,6) circle (1.5pt);
\draw[black!45, dashed, line width=0.55pt] (axis cs:-0.5,0.5) -- (axis cs:7.5,0.5);
\end{axis}
\end{tikzpicture}
\end{subfigure}
\vspace{0.2em}
\begin{subfigure}[t]{\columnwidth}
\centering
\textbf{(b) Proposer-side KL marginal}\par\vspace{0.2em}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=5.2pt,
    bar shift=0pt,
    width=0.60\linewidth,
    height=2.35cm,
    xmin=-0.55, xmax=7.55,
    ymin=0, ymax=50,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={{$<0.01$},{$0.01$--$0.05$},{$0.05$--$0.1$},{$0.1$--$0.2$},{$0.2$--$0.5$},{$0.5$--$1$},{$1$--$2$},{$\geq 2$}},
    ytick={0,10,20,30,40,50},
    xlabel={KL$(\pi_r \,\|\, \pi_p)$ bucket},
    ylabel={Share (\%)},
    xlabel style={font=\small, yshift=0pt},
    ylabel style={font=\small, xshift=0pt, yshift=0pt},
    xticklabel style={font=\tiny, rotate=24, anchor=east, xshift=6pt, yshift=-4pt},
    yticklabel style={font=\scriptsize},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    grid=major,
    grid style={dashed, gray!35},
    scale only axis,
    axis on top,
    clip=false,
]
\addplot[draw=dcdblue!85!black, fill=dcdblue!70] coordinates { (0,47.9) (1,12.2) (2,7.3) (3,9.0) };
\addplot[draw=black!45, fill=black!18] coordinates { (4,12.4) (5,6.9) (6,3.3) (7,1.1) };
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Even a stronger same-family proposer leaves gains confined to high-signal, low-KL regions, with negative overall effect. $\Delta$Top-1 is the CD-aware reconstruction's Top-1 agreement gain over the unmodified 3B proposer.}
\label{fig:stronger_proposer_signal_kl_summary}
\vspace{-6pt}
\end{figure}


==> output/stronger_proposer_summary_figure.tex <==

\begin{figure*}[t]
\centering
\hspace*{0cm}
\begin{subfigure}[t]{0.24\textwidth}
\centering
\parbox[t][2.7em][c]{\linewidth}{\centering
\makebox[0pt][c]{\hspace*{2.5em}\textbf{(a) Contrastive signal}}\\
\makebox[0pt][c]{\hspace*{2.5em}\textbf{distribution}}}\par\vspace{0.25em}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6.5pt,
    bar shift=0pt,
    width=0.76\linewidth,
    height=4.85cm,
    xmin=-0.55, xmax=6.55,
    ymin=0, ymax=75,
    xtick={0,1,2,3,4,5,6},
    xticklabels={{$[0,0.25)$},{$[0.25,0.5)$},{$[0.5,1)$},{$[1,2)$},{$[2,4)$},{$[4,8)$},{$\geq 8$}},
    ytick={0,20,40,60},
    xlabel={Signal bucket},
    ylabel={Share (\%)},
    xlabel style={font=\small, yshift=0pt},
    ylabel style={font=\small, xshift=0pt, yshift=0pt},
    xticklabel style={font=\tiny, rotate=24, anchor=east, xshift=6pt, yshift=-4pt},
    yticklabel style={font=\scriptsize},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    grid=major,
    grid style={dashed, gray!35},
    scale only axis,
    axis on top,
    clip=false,
]
\addplot[draw=dcdblue!85!black, fill=dcdblue!70] coordinates { (0,70.2) (1,8.8) (2,7.9) };
\addplot[draw=black!45, fill=black!18] coordinates { (3,6.7) (4,4.3) (5,1.8) (6,0.3) };
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{0.3cm}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\parbox[t][2.7em][c]{\linewidth}{\centering
\makebox[0pt][c]{\hspace*{3.5em}\textbf{(b) Effect by signal and proposal error}}}\par\vspace{0.25em}
\begin{tikzpicture}
\begin{axis}[
    width=0.72\linewidth,
    height=3.64cm,
    xmin=-0.5, xmax=7.5,
    ymin=-0.5, ymax=6.5,
    y dir=reverse,
    xtick={0,1,2,3,4,5,6,7},
    ytick={0,1,2,3,4,5,6},
    xticklabels={{$<0.01$},{$0.01$--$0.05$},{$0.05$--$0.1$},{$0.1$--$0.2$},{$0.2$--$0.5$},{$0.5$--$1$},{$1$--$2$},{$\geq 2$}},
    yticklabels={{$<0.25$},{$0.25$--$0.5$},{$0.5$--$1$},{$1$--$2$},{$2$--$4$},{$4$--$8$},{$\geq 8$}},
    xticklabel style={font=\tiny, rotate=24, anchor=east, xshift=6pt, yshift=-10pt},
    yticklabel style={font=\scriptsize},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    xlabel={KL$(\pi_r \,\|\, \pi_p)$},
    ylabel={Signal},
    xlabel style={font=\small, yshift=0pt},
    ylabel style={font=\small, xshift=-5pt, yshift=-10pt},
    enlargelimits=false,
    scale only axis,
    axis on top,
    point meta min=-0.40,
    point meta max=0.40,
    colormap={paperdiv}{
        rgb255(0cm)=(49,54,149);
        rgb255(0.18cm)=(116,173,209);
        rgb255(0.36cm)=(224,243,248);
        rgb255(0.50cm)=(255,255,191);
        rgb255(0.64cm)=(253,174,97);
        rgb255(0.82cm)=(244,109,67);
        rgb255(1cm)=(165,0,38)
    },
    colorbar horizontal,
    colorbar style={
        at={(0.5,1.15)},
        anchor=south,
        title={$\Delta$Top-1},
        title style={font=\scriptsize, yshift=-1pt},
        xtick={-0.40,-0.20,0.00,0.20,0.40},
        xticklabels={{-0.4},{-0.2},{0},{0.2},{0.4}},
        ytick=\empty,
        tick label style={font=\scriptsize},
        width=5cm,
        height=0.2cm,
        major tick length=1.3pt,
        axis line style={draw=black!30, line width=0.3pt}
    }
]
\addplot[
    matrix plot*,
    mesh/cols=8,
    point meta=explicit,
    draw=black!8,
    line width=0.12pt,
] coordinates {
    (0,0) [-0.0002] (1,0) [-0.0082] (2,0) [-0.0241] (3,0) [-0.0487] (4,0) [-0.0864] (5,0) [-0.1562] (6,0) [-0.2600] (7,0) [-0.3607] (0,1) [0.0044] (1,1) [-0.0023] (2,1) [-0.0078] (3,1) [-0.0201] (4,1) [-0.0584] (5,1) [-0.1087] (6,1) [-0.1403] (7,1) [-0.2276] (0,2) [0.0412] (1,2) [0.0320] (2,2) [0.0159] (3,2) [0.0015] (4,2) [-0.0272] (5,2) [-0.0599] (6,2) [-0.0796] (7,2) [-0.1256] (0,3) [0.1031] (1,3) [0.0960] (2,3) [0.0832] (3,3) [0.0704] (4,3) [0.0345] (5,3) [-0.0164] (6,3) [-0.0261] (7,3) [-0.0335] (0,4) [0.1695] (1,4) [0.2093] (2,4) [0.2230] (3,4) [0.1769] (4,4) [0.1109] (5,4) [0.0458] (6,4) [0.0254] (7,4) [0.0086] (0,5) [0.1818] (1,5) [0.2576] (2,5) [0.2738] (3,5) [0.2051] (4,5) [0.1858] (5,5) [0.1131] (6,5) [0.0677] (7,5) [0.0287] (0,6) [0.0000] (1,6) [0.1333] (2,6) [0.1304] (3,6) [0.2963] (4,6) [0.2444] (5,6) [0.1250] (6,6) [0.1236] (7,6) [0.0714]
};
\fill[black!45] (axis cs:0,4) circle (1.5pt);
\fill[black!45] (axis cs:0,5) circle (1.5pt);
\fill[black!45] (axis cs:1,5) circle (1.5pt);
\fill[black!45] (axis cs:2,5) circle (1.5pt);
\fill[black!45] (axis cs:0,6) circle (1.5pt);
\fill[black!45] (axis cs:1,6) circle (1.5pt);
\fill[black!45] (axis cs:2,6) circle (1.5pt);
\fill[black!45] (axis cs:3,6) circle (1.5pt);
\fill[black!45] (axis cs:4,6) circle (1.5pt);
\fill[black!45] (axis cs:6,6) circle (1.5pt);
\fill[black!45] (axis cs:7,6) circle (1.5pt);
\draw[black!45, dashed, line width=0.55pt] (axis cs:-0.5,0.5) -- (axis cs:7.5,0.5);
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace{0cm}
\begin{subfigure}[t]{0.24\textwidth}
\centering
\parbox[t][2.7em][c]{\linewidth}{\centering
\makebox[0pt][c]{\hspace*{2.5em}\textbf{(c) KL$(\pi_r \,\|\, \pi_p)$}}\\
\makebox[0pt][c]{\hspace*{2.5em}\textbf{distribution}}}\par\vspace{0.25em}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6.5pt,
    bar shift=0pt,
    width=0.76\linewidth,
    height=4.85cm,
    xmin=-0.55, xmax=7.55,
    ymin=0, ymax=50,
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={{$<0.01$},{$0.01$--$0.05$},{$0.05$--$0.1$},{$0.1$--$0.2$},{$0.2$--$0.5$},{$0.5$--$1$},{$1$--$2$},{$\geq 2$}},
    ytick={0,10,20,30,40,50},
    xlabel={KL$(\pi_r \,\|\, \pi_p)$ bucket},
    ylabel={Share (\%)},
    xlabel style={font=\small, yshift=0pt},
    ylabel style={font=\small, xshift=0pt, yshift=0pt},
    xticklabel style={font=\tiny, rotate=24, anchor=east, xshift=6pt, yshift=-4pt},
    yticklabel style={font=\scriptsize},
    tick style={draw=none},
    axis line style={draw=black!35, line width=0.35pt},
    grid=major,
    grid style={dashed, gray!35},
    scale only axis,
    axis on top,
    clip=false,
]
\addplot[draw=dcdblue!85!black, fill=dcdblue!70] coordinates { (0,47.9) (1,12.2) (2,7.3) (3,9.0) };
\addplot[draw=black!45, fill=black!18] coordinates { (4,12.4) (5,6.9) (6,3.3) (7,1.1) };
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Full offline 3B proposer diagnostic. $\Delta$Top-1 is the CD-aware reconstruction's Top-1 agreement gain over the unmodified 3B proposer, measured against $\arg\max_x \pi_{CD}(x\mid h)$. Low-signal rows remain mostly negative; setting-level mean $\Delta$Top-1 values are slightly negative in all four settings (GSM8K ($\alpha=0.1$) -0.0028; GSM8K ($\alpha=0.5$) -0.0123; MMLU ($\alpha=0.1$) -0.0030; MMLU ($\alpha=0.5$) -0.0144).}
\label{fig:stronger_proposer_signal_kl_full}
\vspace{-4pt}
\end{figure*}

